Irreducible Multiplets of Three-Quark Operators on the Lattice: Controlling Mixing under Renormalization

High luminosity accelerators have greatly increased the interest in semi-exclusive and exclusive reactions involving nucleons. The relevant theoretical information is contained in the nucleon wavefunction and can be parametrized by moments of the nucleon distribution amplitudes, which in turn are linked to matrix elements of three-quark operators. These can be calculated from first principles in lattice QCD. However, on the lattice the problems of operator mixing under renormalization are rather involved. In a systematic approach we investigate this issue in depth. Using the spinorial symmetry group of the hypercubic lattice we derive irreducibly transforming three-quark operators, which allow us to control the mixing pattern.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

